Simplifying Bayesian Optimization Via In-Context Direct Optimum Sampling

The optimization of expensive black-box functions is ubiquitous in science and engineering. A common solution to this problem is Bayesian optimization (BO), which is generally comprised of two components: (i) a surrogate model and (ii) an acquisition function, which generally require expensive re-training and optimization steps at each iteration, respectively. Although recent work enabled in-context surrogate models that do not require re-training, virtually all existing BO methods still require acquisition function maximization to select the next observation, which introduces many knobs to tune, such as Monte Carlo samplers and multi-start optimizers. In this work, we propose a completely in-context, zero-shot solution for BO that does not require surrogate fitting or acquisition function optimization. This is done by using a pre-trained deep generative model to directly sample from the posterior over the optimum point. We show that this process is equivalent to Thompson sampling and demonstrate the capabilities and cost-effectiveness of our foundation model on a suite of real-world benchmarks. We achieve an efficiency gain of more than 35x in terms of wall-clock time when compared with Gaussian process-based BO, enabling efficient parallel and distributed BO, e.g., for high-throughput optimization.

==> figs/dag.tikz <==
\begin{tikzpicture}[scale=1, transform shape, node distance=0.8cm]
\tikzstyle{every node}=[draw=black, circle, very thick, text width=0.5cm, align=center]

\node[] (f) {$f$};
\node[below= of f] (x) {$\vx_*$};
\node[right= of f] (D) {$\train$};

\draw[-latex, ultra thick] (f.south) to (x.north);
\draw[-latex, ultra thick] (f.east) to (D.west);

\end{tikzpicture}
